Multi Task Denoiser Training for Solving Linear Inverse Problems

Plug-and-Play Priors (PnP) and Regularisation by Denoising (RED) have established that image denoisers can effectively replace traditional regularisers in linear inverse problem solvers for tasks like super-resolution, demosaicing, and inpainting. It is now well established in the literature that a denoiser's residual links to the gradient of the image log prior (Miyasawa and Tweedie), enabling iterative, gradient ascent-based image generation (e.g., diffusion models), as well as new methods for solving inverse problems. Building on this, we propose enhancing Kadkhodaie and Simoncelli's gradient-based inverse solvers by fine-tuning the denoiser within the iterative solving process itself. Training the denoiser end-to-end across the solver framework and simultaneously across multiple tasks yields a single, versatile denoiser optimised for inverse problems. We demonstrate that even a simple baseline model fine-tuned this way achieves an average PSNR improvement of +1.34 dB across six diverse inverse problems while reducing the required iterations. Furthermore, we analyse the fine-tuned denoiser's properties, finding that its optimisation objective implicitly shifts from minimising standard denoising error (MMSE) towards approximating an ideal prior gradient specifically tailored for guiding inverse recovery.

==> mosaic3_morecompressed.tex <==

\newlength{\figmaxheight}
\setlength{\figmaxheight}{\dimexpr
  \textheight-\abovecaptionskip-\belowcaptionskip-2\baselineskip\relax}


\begin{figure*}[p]
    \captionsetup{aboveskip=0pt, belowskip=2pt} % Local adjustments
    \centering
    
    \begin{minipage}{\textwidth}
    \centering
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \textbf{\hspace{2mm}\scriptsize Degraded Projection $M^T(x_c)$}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \textbf{\hspace{7mm} \scriptsize Original Denoiser (50)}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \textbf{\hspace{7mm}\scriptsize 3 Task (50)}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \textbf{\hspace{7mm}\scriptsize 4 Task (50)}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \textbf{\hspace{7mm}\scriptsize 4 Task (100)} 
        \end{minipage}%
    \end{minipage}
    
    % Row 1 with vertical label
    \begin{minipage}{\textwidth}
    \centering
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=10 30 10 10, clip]{results/inpaint_samples/2_1degraded.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{19.54 dB}}};
                \node[anchor=north west, rotate=90, text=white, fill=black, xshift=-21pt, yshift=-2pt] at (0, 1) {\LARGE{\texttt{\textbf{INPAINTING}}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=10 30 10 10, clip]{results/inpaint_samples/oriignal_29.57_enhanced_cropped.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{29.57 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=10 30 10 10, clip]{results/inpaint_samples/3_task_32.59_enhanced_cropped.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{32.59 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=10 30 10 10, clip]{results/inpaint_samples/4task_31.84_enhanced_cropped.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{31.84 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=10 30 10 10, clip]{results/4ttask100images/inpainting2_31.35_enhanced_cropped.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize{\textbf{31.35 dB}}};
            \end{tikzpicture}
        \end{minipage}%
    \end{minipage}

    \begin{minipage}{\textwidth}
    \centering
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=95 60 95 40, clip]{results/unet_samples/5_3.41_1degraded.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{3.41 dB}}};
                \node[anchor=north west, rotate=90, text=white, xshift=-20pt, yshift=-2pt] at (0, 1) {\LARGE{\texttt{\textbf{C. SENSING}}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=95 60 95 40, clip]{results/unet_samples/sensing/original5_29.63_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{29.63 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=95 60 95 40, clip]{results/unet_samples/sensing/5_32.86_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{32.56 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=95 60 95 40, clip]{results/unet_samples/sensing/4task5_31.75_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{31.75 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=95 60 95 40, clip]{results/4ttask100images/csensingrandpels5_33.74_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{33.74 dB}}};
            \end{tikzpicture}
        \end{minipage}%
    \end{minipage}

    % Row 7 with vertical label
    \begin{minipage}{\textwidth}
    \centering
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=120 90 95 40, clip]{results/unet_samples/3_10.21_1degraded.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{10.21 dB}}};
                \node[anchor=north west, rotate=90, text=white, xshift=-15pt, yshift=-2pt] at (0, 1) {\LARGE{\texttt{\textbf{DEMOSAIC}}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=120 90 95 40, clip]{results/unet_samples/demosaic/original3_27.33_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{27.33 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=120 90 95 40, clip]{results/unet_samples/demosaic/3task_3_35.68_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{35.68 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=120 90 95 40, clip]{results/unet_samples/demosaic/4task3_41.70_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{41.70 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=120 90 95 40, clip]{results/4ttask100images/mosaic3_42.83_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{42.83 dB}}};
            \end{tikzpicture}
        \end{minipage}%
    \end{minipage}
    
    % Row 2 with vertical label
    \begin{minipage}{\textwidth}
    \centering
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 20 0 0, clip]{results/cropped_sr/0_1degraded_24.05.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{24.05 dB}}};
                \node[anchor=north west, rotate=90, text=white, xshift=3pt, yshift=-2pt] at (0, 1) {\LARGE{\texttt{\textbf{X2 SR}}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 20 0 0, clip]{results/cropped_sr/original_0_24.21_enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{24.21 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 20 0 0, clip]{results/cropped_sr/triple_0_25.14_enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{25.14 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 20 0 0, clip]{results/cropped_sr/quad_0_enhanced_24.45.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{24.45 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 20 0 0, clip]{results/4ttask100images/matched_crop_SR.jpg}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{25.17 dB}}};
            \end{tikzpicture}
        \end{minipage}%
    \end{minipage}

    % Row 3 with vertical label
    \begin{minipage}{\textwidth}
    \centering
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=15 40 0 20, clip]{results/cropped_dn/noisy_40_9_16.1110897064209_noisy.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{16.11 dB}}};
                \node[anchor=north west, rotate=90, text=white, xshift=-15pt, yshift=-2pt] at (0, 1) {\LARGE{\texttt{\textbf{DENOISING}}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=15 40 0 20, clip]{results/cropped_dn/original_40_9_29.60_denoised.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{29.60 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=15 40 0 20, clip]{results/cropped_dn/3task_40_9_23.11_denoiser_.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{23.11 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=15 40 0 20, clip]{results/cropped_dn/4task_40_9_29.46_denoised.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{29.46 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=15 40 0 20, clip]{results/4ttask100images/denoisematched_crop.jpg}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{29.51 dB}}};
            \end{tikzpicture}
        \end{minipage}%
    \end{minipage}

    % Row 4 with vertical label
    \begin{minipage}{\textwidth}
    \centering
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 5 0 10, clip]{results/cropped_freq_sr/8_30.55_1degraded.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{30.55 dB}}};
                \node[anchor=north west, rotate=90, text=white, xshift=-5pt, yshift=-2pt] at (0, 1) {\LARGE{\texttt{\textbf{FREQ SR}}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 5 0 10, clip]{results/cropped_freq_sr/original8_30.88_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{30.88 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 5 0 10, clip]{results/cropped_freq_sr/3task_8_31.85_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{31.85 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 5 0 10, clip]{results/cropped_freq_sr/4task_8_31.44_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{31.44 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 5 0 10, clip]{results/4ttask100images/matched_crop_specsr.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{32.05 dB}}};
            \end{tikzpicture}
        \end{minipage}%
    \end{minipage}

    % Row 6 with vertical label
    \begin{minipage}{\textwidth}
    \centering
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 10 0 10, clip]{results/rand_basis/1_8.56_degraded.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{8.56 dB}}};
                \node[anchor=north west, rotate=90, text=white, xshift=-18pt, yshift=-2pt] at (0, 1) {\LARGE{\texttt{\textbf{RAND BASIS}}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 10 0 10, clip]{results/rand_basis/original_27.94_enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{27.94 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 10 0 10, clip]{results/rand_basis/3_Task_1_26.77_2enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{26.77 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 10 0 10, clip]{results/rand_basis/4task_28.39_enhanced_cropped.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{28.39 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        \begin{minipage}[t]{0.19\textwidth}
            \centering
            \begin{tikzpicture}[baseline, every node/.style={inner sep=0, outer sep=0}]
                \node[anchor=south west] at (0, 0) {\includegraphics[width=\textwidth, trim=0 10 0 10, clip]{results/4ttask100images/1_29.51_enhanced.png}};
                \node[anchor=south, text=white] at (2.85, 0.1) {\footnotesize\texttt{\textbf{29.51 dB}}};
            \end{tikzpicture}
        \end{minipage}%
        %\hfill%
    \end{minipage}
    \caption{Sample Results of trained denoisers for inverse solving. Each column represents a different denoiser and each row represents a different task. From left to right we show the projection of the constrained measurement matrix $x_c$, the result of using the original BF-CNN denoiser prior, the 3 task fine-tuned prior and the 4-task, normalised loss fine-tuned denoiser. From top to bottom, the following tasks are shown: inpainting, \texttimes2 super-resolution, $\sigma=40$ AWGN denoising, frequency super resolution, 10\% random basis reconstruction.}
    \label{fig:final_grid_with_rows_4_5}
    \Description{A grid of examples of our trained inverse solver in various tasks. Each row shows a new image  and a new task. From top to bottom the rows show, a section of a castle for inpainting, a penguin for compressive sensing restoration, tribal statues for spatial super resolution, a wolf for denoising, a crop of a tiger's head for frequency super resolution, and a hand holding an oar with a river and grass in the background for random basis restoration. For each row, there are 5 columns: the degraded input, the original untrained denoiser (50 iterations), the 3 task trained denoiser (50 iterations), the 4 trask trained denoiser (50 iterations) and the 4 task trained denoiser (100 iterations).}
\end{figure*}
